Polynomial-Delay Enumeration of Large Maximal Matchings

Enumerating matchings is a classical problem in the field of enumeration algorithms. There are polynomial-delay enumeration algorithms for several settings, such as enumerating perfect matchings, maximal matchings, and (weighted) matchings in specific orders. In this paper, we present polynomial-delay enumeration algorithms for maximal matchings with cardinality at least given threshold $t$. Our algorithm enumerates all such matchings in $O(nm)$ delay with exponential space, where $n$ and $m$ are the number of vertices and edges of an input graph, respectively. We also present a polynomial-delay and polynomial-space enumeration algorithm for this problem. As a variant of this algorithm, we give an algorithm that enumerates all maximal matchings in non-decreasing order of its cardinality and runs in $O(nm)$ delay.

==> figure/hardness_pbc.tikz <==
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{nodelayer,edgelayer}
\tikzstyle{variable vertex}=[fill=none, draw=black, shape=circle, minimum size=2em, inner sep=0pt, outer sep=0pt]
\tikzstyle{clause vertex}  =[fill=none, draw=black, shape=circle, minimum size=2em, inner sep=0pt, outer sep=0pt]
\tikzstyle{forbidden edge}=[dashed]

% \tikzstyle{assignment edge} = [line width = 1mm, blue]
\tikzstyle{assignment edge} = []


\begin{pgfonlayer}{nodelayer}
    %% variable gadgets
    \node [style=variable vertex] (x11) at (0, 1.5) {$x_1$};
    \node [style=variable vertex] (x12) at (1, 2.5) {$x'_1$};
    \node [style=variable vertex] (x13) at (2, 1.5) {$\neg x_1$};
    
    \node [style=variable vertex] (x21) at (4, 1.5) {$x_2$};
    \node [style=variable vertex] (x22) at (5, 2.5) {$x'_2$};
    \node [style=variable vertex] (x23) at (6, 1.5) {$\neg x_2$};
    
    \node [style=variable vertex] (x31) at (8,  1.5) {$x_3$};
    \node [style=variable vertex] (x32) at (9,  2.5) {$x'_3$};
    \node [style=variable vertex] (x33) at (10, 1.5) {$\neg x_3$};
    
    \node [style=variable vertex] (x41) at (12, 1.5) {$x_4$};
    \node [style=variable vertex] (x42) at (13, 2.5) {$x'_4$};
    \node [style=variable vertex] (x43) at (14, 1.5) {$\neg x_4$};
    
    %% clause gadgets
    \node [style=clause vertex] (c11) at (0,   -1) {$c_{1,1}$};
    \node [style=clause vertex] (c12) at (2,   -1) {$c_{1,2}$};
    \node [style=clause vertex] (c13) at (4,   -1) {$c_{1,3}$};
    \node [style=clause vertex] (d11) at (1, -2) {$d_1$};
    \node [style=clause vertex] (d12) at (3, -2) {$d'_1$};
    
    \node [style=clause vertex] (c21) at (6,   -1) {$c_{2,1}$};
    \node [style=clause vertex] (c22) at (8,   -1) {$c_{2,2}$};
    \node [style=clause vertex] (c23) at (10,   -1) {$c_{2,3}$};
    \node [style=clause vertex] (d21) at (7, -2) {$d_2$};
    \node [style=clause vertex] (d22) at (9, -2) {$d'_2$};
    
    \node [style=clause vertex] (c31) at (12,   -1) {$c_{3,1}$};
    \node [style=clause vertex] (c32) at (14,   -1) {$c_{3,2}$};
    \node [style=clause vertex] (d31) at (13, -2) {$d_3$};
    % \node [style=new style 1] (c33) at (12, -1) {$c_{3,3}$};
    % \node [style=new style 1] (d32) at (11.5, -2) {$d'_3$};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}

        
        
        %% variable gadgets
		\draw (x11) to (x12);
		\draw (x12) to (x13);
		\draw (x21) to (x22);
		\draw (x22) to (x23);
		\draw (x31) to (x32);
		\draw (x32) to (x33);
		\draw (x41) to (x42);
		\draw (x42) to (x43);
		
        %% clause gadgets
		\draw (c11) to (d11); 
		\draw (d11) to (c12); 
		\draw (c12) to (d12); 
		\draw (d12) to (c13); 
		
		\draw (c21) to (d21); 
		\draw (d21) to (c22); 
		\draw (c22) to (d22); 
		\draw (d22) to (c23); 
		
		\draw (c31) to (d31); 
		\draw (d31) to (c32); 
		
        %% forbidden edges  
		\draw[style=forbidden edge] (c11) to (x11); 
		\draw[style=forbidden edge] (c12) to (x23); 
		\draw[style=forbidden edge] (c13) to (x31); 
		\draw[style=forbidden edge] (c21) to (x13); 
		\draw[style=forbidden edge] (c22) to (x21); 
		\draw[style=forbidden edge] (c23) to (x41); 
		\draw[style=forbidden edge] (c31) to (x21); 
		\draw[style=forbidden edge] (c32) to (x43); 
		
        \draw[assignment edge] (x13) to (x12); 
        \draw[assignment edge] (x23) to (x22); 
        \draw[assignment edge] (x31) to (x32); 
        \draw[assignment edge] (x43) to (x42); 
        
		\draw[assignment edge] (c11) to (d11); 
		\draw[assignment edge] (c13) to (d12); 
		\draw[assignment edge] (d21) to (c22); 
		\draw[assignment edge] (d22) to (c23); 
		\draw[assignment edge] (c31) to (d31); 
\end{pgfonlayer}

==> figure/many_matching.tikz <==
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{nodelayer,edgelayer}

\tikzstyle{matching vertex} = [circle,fill=black,inner sep=0pt,minimum size=4pt]
\tikzstyle{dots} = [circle,fill=black,inner sep=0pt,minimum size=2pt]
\tikzstyle{matching edge} = [black]

\begin{pgfonlayer}{nodelayer}
	\node (0) at (1.5, 3.5) {};
	\node (1) at (1.5, 2) {};
	\node (2) at (7, 2) {};
	\node (3) at (7, 3.5) {};
	
	\node [style = matching vertex] (4) at (2.5, 2.75) {};
	\node [style = matching vertex] (5) at (2.5, 0.5) {};
	\node [style = matching vertex] (6) at (3.5, 2.75) {};
	\node [style = matching vertex] (7) at (3.5, 0.5) {};
	\node [style = matching vertex] (10) at (6, 2.75) {};
	\node [style = matching vertex] (11) at (6, 0.5) {};
	
	\node [style = dots] (d1) at (4.25, 1.5) {};
	\node [style = dots] (d2) at (4.75, 1.5) {};
	\node [style = dots] (d3) at (5.25, 1.5) {};
\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
	\draw[rounded corners=7pt] (0.center) -- (3.center) -- (2.center) -- (1.center) -- cycle;
	\draw[style = matching edge] (4) to (5);
	\draw[style = matching edge] (7) to (6);
	\draw[style = matching edge] (10) to (11);
	
    \draw[thick, decoration={brace,mirror,raise=5pt},decorate]
      (5.south) -- node[below=6pt] {$2n$} (11.south);
\end{pgfonlayer}



